The HCN/HNC abundance ratio toward different evolutionary phases of massive star formation

Using the HCN and HNC J=1--0 line observations, the abundance ratio of HCN/HNC has been estimated for different evolutionary stages of massive star formation: Infrared dark clouds (IRDCs), High-mass protostellar object (HMPOs), and Ultra-compact HII regions (UCHIIs). IRDCs were divided into `quiescent IRDC cores' and `active IRDC cores', depending on star formation activity. The HCN/HNC ratio is known to be higher at active and high temperature regions related to ongoing star formation, compared to cold and quiescent regions. Our observations toward 8 quiescent IRDC cores, 16 active IRDC cores, 23 HMPOs, and 31 UCHIIs show consistent results; the ratio is 0.97~($\pm~0.10$), 2.65~($\pm~0.88$), 4.17~($\pm~1.03$) and 8.96~($\pm~3.32$) in these respective evolutionary stages, increasing from quiescent IRDC cores to UCHIIs. The change of the HCN/HNC abundance ratio, therefore, seems directly associated with the evolutionary stages of star formation, which have different temperatures. One suggested explanation for this trend is the conversion of HNC to HCN, which occurs effectively at higher temperatures. To test the explanation, we performed a simple chemical model calculation. In order to fit the observed results, the energy barrier of the conversion must be much lower than the value provided by theoretical calculations.

==> (inline-0) <==
\begin{deluxetable}{lclll}
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablecolumns{5}
\tablecaption{Observed Lines}
\scriptsize
\tablehead{
\colhead{Molecule} 		& \colhead{Transition}	 	& \colhead{$\nu$ [MHz]}	 & \colhead{$\mu$ [D]}		& \colhead{$S_\textrm{ul}^\textrm{a}$}
}
\startdata
HCN & J=1-0, F=2--1 & 88630.42 & 2.99$^\textrm{b}$ & 3\\
 &J=1--0, F=1--1 & 88631.85 &  & 5\\
 & J=1--0, F=0--1 & 88633.94 &   & 1\\
\hcn\ & J=1-0, F=2--1 & 86338.77 & 2.99$^\textrm{b}$ & 3\\
 &J=1--0, F=1--1 & 86340.18 &  & 5\\
 & J=1--0, F=0--1 & 86342.27 &   & 1\\
HNC & J=1--0 & 90663.57 & 3.05$^\textrm{c}$  & \\ 
\hnc\ & J=1--0 & 87090.85 & 3.05$^\textrm{c}$  & \\
\enddata
\label{observedlines}
\tablecomments{$^\textrm{a}$ Intrinsic line strength. $^\textrm{b}$ \citet{bhattacharyaandgordy60}. $^\textrm{c}$ \citet{blackman76}.}
\end{deluxetable}

\begin{deluxetable}{l c c c c c c c c}
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablecolumns{          9}  
\tablecaption{qIRDCc source Information}  
\scriptsize
\tablehead{\colhead{Source Name} & \colhead{RA} & \colhead{Dec} & \colhead{$l$} & \colhead{$b$} & \colhead{$D_\textrm{kin}$} & \colhead{$D_\textrm{GC}$} & \colhead{$R$} & \colhead{$T_\textrm{gas}$} \\
\colhead{} & \colhead{J(2000.0)}  & \colhead{J(2000.0)}  &  \colhead{[$\arcdeg$]} & \colhead{[$\arcdeg$]} & \colhead{[$kpc$]} & \colhead{[$kpc$]} & \colhead{[$\arcsec$]} & \colhead{[$K$]} }
\startdata

                G018.82$\_$MM6    & 18:26:18.4      &           -12:41:15     & 18.80    & -0.29    &  4.8    &  5.7    &   \nodata    &             \nodata  \\[-1ex]
                G028.37$\_$MM9    & 18:42:46.7      &           -04:04:08     & 28.32    &  0.07    &  5.0    &  5.3    & 57.1    &             \nodata  \\[-1ex]
               G028.37$\_$MM17   & 18:43:00.0      &           -04:01:34     & 28.39    &  0.04    &  5.0    &  5.3    & 40.7    &          $9.3$  \\[-1ex]
                G028.53$\_$MM7    & 18:44:23.7      &           -04:02:09     & 28.54    & -0.28    &  5.7    &  5.1    &   \nodata    &         $11.7$  \\[-1ex]
                G031.97$\_$MM9    & 18:49:31.6      &           -00:46:30     & 32.02    &  0.07    &  6.9    &  5.1    &   \nodata    &             \nodata  \\[-1ex]
                G033.69$\_$MM8    & 18:52:53.9      &           +00:41:16     & 33.71    & -0.01    &  7.1    &  5.0    & 27.9    &             \nodata  \\[-1ex]
                G034.77$\_$MM4    & 18:56:48.9      &           +01:23:34     & 34.78    & -0.56    &  2.9    &  6.7    &   \nodata    &         $16.3$  \\[-1ex]
                G035.39$\_$MM5    & 18:57:08.8      &           +02:08:09     & 35.48    & -0.30    &  2.9    &  6.7    &   \nodata    &         $19.7$  \\[-1ex]
\enddata
\tablecomments{Kinetic distances are quoted from \citet{simon06b}. The source sizes~($R$) are quoted from effective radius in the JCMT SCUBA legacy catalogue \citep{james08}. The ${T_\textrm{gas}}$ are quoted from ${T_\textrm{kin}}$ in \citet{chira13}.}
\label{qirdcsourceinfo}
\end{deluxetable}

\begin{deluxetable}{l c c c c c c c c}
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablecolumns{          9}  
\tablecaption{aIRDCc source Information}  
\scriptsize
\tablehead{\colhead{Source Name} & \colhead{RA} & \colhead{Dec} & \colhead{$l$} & \colhead{$b$} & \colhead{$D_\textrm{kin}$} & \colhead{$D_\textrm{GC}$} & \colhead{$R$} & \colhead{$T_\textrm{gas}$} \\
\colhead{} & \colhead{J(2000.0)}  & \colhead{J(2000.0)}  &  \colhead{[$\arcdeg$]} & \colhead{[$\arcdeg$]} & \colhead{[$kpc$]} & \colhead{[$kpc$]} & \colhead{[$\arcsec$]} & \colhead{[$K$]} }
\startdata
                G019.27$\_$MM2    & 18:25:52.6      &           -12:04:48     &19.29    &  0.08    &  2.4    &  6.6    & 41.0    &          $9.2$  \\[-1ex]
                G022.35$\_$MM1    & 18:30:24.4      &           -09:10:34     &22.38    &  0.45    &  4.3    &  5.7    & 58.0    &         $15.8$  \\[-1ex]
                G023.60$\_$MM1    & 18:34:11.6      &           -08:19:06     &23.57    &  0.01    &  3.9    &  4.3    &   \nodata    &             \nodata  \\[-1ex]
                G024.60$\_$MM1    & 18:35:40.2      &           -07:18:37     &24.63    &  0.15    &  3.7    &  5.9    & 49.3    &         $20.2$  \\[-1ex]
                G028.37$\_$MM4    & 18:42:50.7      &           -04:03:15     &28.34    &  0.06    &  5.0    &  5.0    & 51.0    &         $13.0$  \\[-1ex]
                G028.37$\_$MM6    & 18:42:49.0      &           -04:02:23     &28.35    &  0.07    &  5.0    &  5.3    & 40.9    &             \nodata  \\[-1ex]
                G030.97$\_$MM1    & 18:48:21.6      &           -01:48:27     &30.97    & -0.14    &  5.1    &  5.4    & 54.8    &             \nodata  \\[-1ex]
                G031.97$\_$MM1    & 18:49:36.3      &           -00:45:45     &32.04    &  0.06    &  6.9    &  5.1    & 53.3    &             \nodata  \\[-1ex]
                G033.69$\_$MM4    & 18:52:56.4      &           +00:43:08     &33.74    & -0.01    &  7.1    &  5.0    & 44.4    &         $13.1$  \\[-1ex]
                G033.69$\_$MM5    & 18:52:47.8      &           +00:36:47     &33.63    & -0.02    &  7.1    &  5.0    & 26.6    &             \nodata  \\[-1ex]
                G034.43$\_$MM1    & 18:53:18.0      &           +01:25:24     &34.41    &  0.23    &  3.7    &  6.2    & 39.6    &             \nodata  \\[-1ex]
                G034.43$\_$MM3    & 18:53:20.4      &           +01:28:23     &34.46    &  0.25    &  3.7    &  6.2    & 43.4    &             \nodata  \\[-1ex]
                G034.43$\_$MM4    & 18:53:19.0      &           +01:24:08     &34.39    &  0.22    &  3.7    &  6.2    &   \nodata    &             \nodata  \\[-1ex]
                G035.39$\_$MM7    & 18:57:08.1      &           +02:10:50     &35.52    & -0.27    &  2.9    &  6.7    &   \nodata    &             \nodata  \\[-1ex]
                G048.65$\_$MM1    & 19:21:49.7      &           +13:49:30     &48.67    & -0.30    &  2.5    &  7.4    & 26.6    &             \nodata  \\[-1ex]
                G053.25$\_$MM6    & 19:29:31.5      &           +17:59:50     &53.22    &  0.05    &  1.9    &  7.8    &   \nodata    &             \nodata  \\[-1ex]
\enddata
\tablecomments{Kinetic distances are quoted from \citet{simon06b}.The source sizes~($R$) are quoted from effective radius in the JCMT SCUBA legacy catalogue \citep{james08}. The ${T_\textrm{gas}}$ are quoted from ${T_\textrm{kin}}$ in \citet{chira13}.}
\label{airdcsourceinfo}
\end{deluxetable}

\begin{deluxetable}{l c c c c c c c c c}
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablecolumns{          10}  
\tablecaption{HMPO source Information}  
\scriptsize
\tablehead{\colhead{Source Name} & \colhead{RA} & \colhead{Dec} &  \colhead{$l$} & \colhead{$b$} & \colhead{$D_\textrm{kin,far}$} &\colhead{$D_\textrm{kin,near}$} & \colhead{$D_\textrm{GC}$} & \colhead{$R$} & \colhead{$T_\textrm{gas}$} \\
\colhead{} & \colhead{J(2000.0)}  & \colhead{J(2000.0)}  & \colhead{[$\arcdeg$]} & \colhead{[$\arcdeg$]} & \colhead{[$kpc$]} & \colhead{[$kpc$]} & \colhead{[$kpc$]} & \colhead{[$\arcsec$]} & \colhead{[$K$]} }
\startdata
                IRAS05358+3543    & 05:39:10.4      &           +35:45:19     &173.48    &  2.43    &  1.8    &  \nodata    & 21.2    & 47.3    &         $18.0^{b}$  \\[-1ex]
                IRAS05373+2349    &05:40:24.4      &           +23:50:54     &183.72    & -3.66    &  1.2    &  \nodata    &  9.8    & 42.5    &         $21.2^{a}$  \\[-1ex]
                IRAS18024-2119    &  18:05:25.4      &           -21:19:41     &8.83    & -0.03    &  0.1   &  \nodata    &  8.4    &  \nodata    &          \nodata  \\[-1ex]
                IRAS18089-1732    & 18:11:51.3      &           -17:31:28     &12.89    &  0.49    & 13.0    &  3.6    &  5.5    & 44.9    &         $19.2^{a}$  \\[-1ex]
                IRAS18102-1800    & 18:13:12.2      &           -17:59:35     &12.63    & -0.02    & 14.0    &  2.6    &  6.3    &  \nodata    &         $15.0^{b}$  \\[-1ex]
                IRAS18144-1723    & 18:17:24.4      &           -17:22:13     &13.66    & -0.60    &  4.3    &  \nodata    &  4.9    & 58.3    &         $23.6^{a}$  \\[-1ex]
                IRAS18151-1208    & 18:17:57.1      &           -12:07:22     &18.34    &  1.77    &  3.0    &  \nodata    &  6.2    &  \nodata    &         $23.7^{a}$  \\[-1ex]
                IRAS18182-1433    & 18:21:07.9      &           -14:31:53     &16.58    & -0.05    & 11.8    &  4.5    &  4.8    & 38.0    &         $20.0^{b}$  \\[-1ex]
                IRAS18223-1243    & 18:25:10.9      &           -12:42:17     &18.66    & -0.06    & 12.4    &  3.7    &  5.6    &  \nodata    &         $18.0^{b}$  \\[-1ex]
                IRAS18264-1152    & 18:29:14.3      &           -11:50:26     &19.88    & -0.53    & 12.5    &  3.5    &  5.8    & 24.9    &         $18.0^{b}$  \\[-1ex]
                IRAS18308-0841    & 18:33:31.9      &           -08:39:17     &23.20    &  0.00    & 10.7    &  4.9    &  4.9    & 30.5    &         $18.0^{b}$  \\[-1ex]
                IRAS18345-0641    & 18:37:16.8      &           -06:38:32     &25.41    &  0.10    &  9.5    &  \nodata    &  4.6    & 42.4    &         $16.0^{b}$  \\[-1ex]
                IRAS18440-0148    & 18:46:36.3      &           -01:45:23     &30.82    &  0.27    &  8.3    &  \nodata    &  5.0    & 30.5    &         $23.0^{b}$  \\[-1ex]
                IRAS18470-0044    & 18:49:36.7      &           -00:41:05     &32.11    &  0.09    &  8.2    &  \nodata    &  5.1    &  \nodata    &         $20.0^{b}$  \\[-1ex]
                IRAS18511+0146    & 18:53:38.1      &           +01:50:27     &34.82    &  0.35    &  3.9    &  \nodata    &  6.2    & 60.5    &         $95.5^{a}$  \\[-1ex]
                IRAS18530+0215    & 18:55:34.2      &           +02:19:08     &35.47    &  0.14    &  8.7    &  5.1    &  5.7    &  \nodata    &         $16.0^{b}$  \\[-1ex]
                IRAS19220+1432    & 19:24:19.7      &           +14:38:03     &49.67    & -0.46    &  5.5    &  \nodata    &  6.4    & 21.4    &         $23.0^{b}$  \\[-1ex]
                IRAS19410+2336    & 19:43:11.4      &           +23:44:06     &59.78    &  0.06    &  6.4    &  2.1    &  7.9    & 51.2    &         $18.0^{b}$  \\[-1ex]
                IRAS19411+2306    & 19:43:18.1      &           +23:13:59     &59.36    & -0.21    &  5.8    &  2.9    &  7.7    & 37.1    &         $14.0^{b}$  \\[-1ex]
                IRAS20126+4104    & 20:14:26.0      &           +41:13:32     &78.12    &  3.63    &  1.7    &  \nodata    &  8.8    & 47.5    &         $28.1^{a}$  \\[-1ex]
                IRAS20343+4129    & 20:36:07.1      &           +41:40:01     &80.83    &  0.57    &  1.4    &  \nodata    &  8.3    & 61.5    &         $18.0^{b}$  \\[-1ex]
                IRAS22198+6336    & 22:21:27.6      &           +63:51:42     &107.30    &  5.64    &  1.3    &  \nodata    &  9.0    &  \nodata    &         $21.5^{a}$  \\[-1ex]
                IRAS23033+5951    & 23:05:25.7      &           +60:08:08     &110.09    & -0.07    &  3.5    &  \nodata    & 11.0    & 47.9    &         $20.0^{b}$  \\[-1ex]

\enddata
\label{hmposourceinfo}
\tablecomments{Kinetic distances are quoted from \citet{beuther02} and from \citet{molinari96}. If the distance ambiguity is resolved, only far and no near distance is noted. The source sizes~($R$) are quoted from effective radius in the JCMT SCUBA legacy catalogue \citep{james08}. The ${T_\textrm{gas}}^{a}$ are quoted from $T_\textrm{kin}$ in \citet{molinari96} and the The ${T_\textrm{gas}}^{b}$ are quoted from ${T_\textrm{rot}}$ in \citet{beuther02}.} 
\end{deluxetable}

\begin{deluxetable}{l c c c c c c c c}
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablecolumns{          9}  
\tablecaption{UCHII source Information}  
\scriptsize
\tablehead{\colhead{Source Name} & \colhead{RA} & \colhead{Dec} & \colhead{$l$} & \colhead{$b$} & \colhead{$D_\textrm{kin}$} & \colhead{$D_\textrm{GC}$} & \colhead{$R$} & \colhead{$T_\textrm{gas}$} \\
\colhead{} & \colhead{J(2000.0)}  & \colhead{J(2000.0)}  &  \colhead{[$\arcdeg$]} & \colhead{[$\arcdeg$]} & \colhead{[$kpc$]} & \colhead{[$kpc$]} & \colhead{[$\arcsec$]} & \colhead{[$K$]} }
\startdata
                IRAS02232+6138    & 02:27:01.0      &           +61:52:14     &133.94    &  1.06    &  3.0    & 11.4    &  \nodata    &             \nodata  \\[-1ex]
                IRAS02575+6017    & 03:01:32.3      &           +60:29:12     &138.30    &  1.56    &  3.8    & 11.0    & 62.0    &             \nodata  \\[-1ex]
                IRAS03035+5819    & 03:07:25.6      &           +58:30:52     &139.91    &  0.20    &  4.2    & 11.2    & 48.0    &             \nodata  \\[-1ex]
                IRAS06053-0622    & 06:07:46.6      &           -06:22:59     &213.70    &-12.60    & 10.8    &  9.2    &  \nodata    &             \nodata  \\[-1ex]
                IRAS06084-0611    & 06:10:51.0      &           -06:11:54     &213.88    &-11.84    &  1.0    &  9.3    &  \nodata    &             \nodata  \\[-1ex]
                IRAS06056+2131    &06:08:41.0      &           +21:31:01     &189.03    &  0.78    &  0.8    &  8.6    & 63.4    &             \nodata  \\[-1ex]
                IRAS06058+2138    &06:08:54.1      &           +21:38:25     &188.95    &  0.89    &  2.2    &  9.2    &  \nodata    &             \nodata  \\[-1ex]
                IRAS06061+2151    &06:09:07.8      &           +21:50:39     &188.80    &  1.03    &  4.1    &  8.5    & 59.4    &             \nodata  \\[-1ex]
                IRAS06099+1800    &06:12:53.3      &           +17:59:22     &192.60    & -0.05    &  2.5    & 10.4    & 45.8    &             \nodata  \\[-1ex]
                IRAS17574-2403    &  18:00:30.4      &        -24:04:00     &5.89    & -0.39    &  2.0    &  6.3    & 33.5    &        $200.0$  \\[-1ex]
                IRAS17599-2148    &  18:03:00.4      &           -21:48:05     &8.14    &  0.23    &  4.2    &  5.6    &  \nodata    &             \nodata  \\[-1ex]
                IRAS18032-2137    &  18:06:19.0      &        -21:37:32     &8.67    & -0.36    &  4.8    &  4.4    & 44.6    &             \nodata  \\[-1ex]
                IRAS18032-2032    &  18:06:13.5      &           -20:31:47     &8.67    &  -0.36    &  5.7    &  7.7    &  \nodata    &        $129.0$  \\[-1ex]
                IRAS18075-1956    & 18:10:23.5      &         -19:56:15     &10.61    & -0.37    &  4.8    &  9.2    &  \nodata    &             \nodata  \\[-1ex]
                IRAS18162-2048    &  18:19:11.9      &           -20:47:34     &10.84    &  -2.59    &  1.9    &  6.1    &  \nodata    &             \nodata  \\[-1ex]
                IRAS18100-1854    & 18:14:01.1      &         -18:53:24     &11.94    & -0.62    &  5.2    &  5.0    &  \nodata    &             \nodata  \\[-1ex]
                IRAS18174-1612    & 18:20:24.8      &         -16:11:35     &15.03    & -0.68    &  2.1    &  6.6    &  \nodata    &             \nodata  \\[-1ex]
                IRAS18317-0757    & 18:34:24.9      &           -07:54:48     &23.95    &  0.15    &  6.0    &  4.9    & 41.2    &             \nodata  \\[-1ex]
                IRAS18316-0602    & 18:34:19.8      &           -05:59:44     &25.65    &  1.05    &  3.0    &  6.3    &  \nodata    &             \nodata  \\[-1ex]
                IRAS18403-0417    & 18:42:58.2      &           -04:14:00     &28.20    & -0.05    &  9.1    &  4.8    & 47.5   &             \nodata  \\[-1ex]
                IRAS18479-0005    & 18:50:30.9      &           -00:01:59     &32.80    &  0.19    & 12.9    &  7.8    &  \nodata    &             \nodata  \\[-1ex]
                IRAS18507+0110    & 18:53:18.5      &         +01:14:58     &34.26    &  0.15    &  4.0    &  6.2    & 42.5    &             \nodata  \\[-1ex]
                IRAS19095+0930    & 19:11:53.3      &           +09:35:46     &43.79    & -0.13    &  9.0    &  6.9    & 56.2    &             \nodata  \\[-1ex]
                IRAS19110+1045    & 19:13:22.1      &         +10:50:53     &45.07    &  0.13    &  6.0    &  6.6    & 29.7    &             \nodata  \\[-1ex]
                IRAS20081+3122    &  20:10:09.1      &           +31:31:34     &69.54    & -0.98    &  3.0    &  8.2    &  \nodata    &             \nodata  \\[-1ex]
                IRAS20255+3712    & 20:27:26.6      &           +37:22:48     &76.38    & -0.62    &  1.0    &  8.7    & 42.3    &             \nodata  \\[-1ex]
                IRAS20178+4046    & 20:19:39.3      &           +40:56:30     &78.44    &  2.66    &  3.3    &  8.6    &  \nodata    &             \nodata  \\[-1ex]
                IRAS20350+4126    & 20:36:52.6      &           +41:36:32     &80.87    &  0.42    &  2.1    &  8.7    & 63.4    &             \nodata  \\[-1ex]
                IRAS22543+6145    & 22:56:19.1      &           +62:01:57     &109.87    &  2.12    &  0.7    &  9.0    &  \nodata    &             \nodata  \\[-1ex]
                IRAS23138+5945    &23:16:04.8      &           +60:02:00     &111.28    & -0.66    &  2.5    & 10.5    & 59.4    &             \nodata  \\[-1ex]
                IRAS23133+6050    &23:15:31.5      &           +61:07:09     &111.61    &  0.37    &  5.2    & 11.2    & 70.5    &             \nodata  \\[-1ex]
\enddata
\tablecomments{Kinetic distances are quoted from \citet{thompson06} and references therein. The source sizes~($R$) are quoted from effective radius in the JCMT SCUBA legacy catalogue \citep{james08}. The ${T_\textrm{gas}}$ are quoted from ${T_\textrm{kin}}$ in \citet{cesaroni92}.}
\label{uchiisourceinfo}
\end{deluxetable}

\begin{deluxetable}{lccccccccc}
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecolumns{          10}
\tablecaption{qIRDCc Observed Line Parameters}
\scriptsize
\tablehead{\colhead{Source Name} & \colhead{Molecule} & \colhead{Transition} & \colhead{${T_\textrm{MB}}$} & \colhead{$T_\textrm{rms}$} & \colhead{$\bigtriangleup$v} & \colhead{$\int {T_\textrm{MB}}$dv} & \colhead{$v_\textrm{LSR}$} & \colhead{$\tau_\textrm{thin}$} & \colhead{$T_\textrm{ex}$}\\
\colhead{}  &	\colhead{}  &	\colhead{} & \colhead{[K] }      & \colhead{[K] }      & \colhead{[km$s^{-1}$]} & \colhead{[K km$s^{-1}$]} & \colhead{[km$s^{-1}$]} & \colhead{} & \colhead{[K]}}
\startdata
         G018.82$\_$MM6      &          \hcn\	& $F=0-1$ &   0.039      &  0.034      &  2.407      (  1.710      )      &  0.099      (  0.054      )      & 65.7       &\nodata&\nodata \\[-1ex]
     	        				  &              & $F=2-1$ &   0.132      &  0.034      &  1.302      (  0.410      )      &  0.183      (  0.067      )      &&&\\[-1ex]
     	        				  &              & $F=1-1$ &   0.085      &  0.034      &  6.946      (  1.220      )      &  0.626      (  0.118      )      &&&\\[-1ex]
     	        & \hnc\  &	  &   0.544      &  0.057      &  1.751      (  0.139      )      &  1.014      (  0.073      )      &&\nodata&\nodata\\[1.5ex]
         G028.37$\_$MM9      &          \hcn\	& $F=0-1$ &   0.047      &  0.047      &  3.222      (  1.610      )      &  0.162      (  0.078      )      & 80.1       &0.13& 12.55 \\[-1ex]
     	        &              & $F=2-1$ &   0.190      &  0.047      &  3.267      (  0.487      )      &  0.662      (  0.088      )      &&&\\[-1ex]
     	        &              & $F=1-1$ &   0.141      &  0.047      &  3.457      (  0.691      )      &  0.518      (  0.091      )      &&&\\[-1ex]
     	        & \hnc\  &	  &   0.625      &  0.060      &  2.548      (  0.157      )      &  1.695      (  0.093      )      &      &0.14&13.39\\[1.5ex]
        G028.37$\_$MM17      &          \hcn\	& $F=0-1$ &   0.044      &  0.051      & 17.690      (  4.720      )      &  0.820      (  0.281      )      & 79.1       &  \nodata&\nodata\\[-1ex]
     	        &              & $F=2-1$ &   0.210      &  0.051      &  1.839      (  0.549      )      &  0.410      (  0.111      )      &      && \\[-1ex]
     	        &              & $F=1-1$ &   0.090      &  0.051      &  2.096      (  1.020      )      &  0.200      (  0.105      )      &       &&\\[-1ex]
     	        & \hnc\  &	  &   0.509      &  0.057      &  2.631      (  0.207      )      &  1.424      (  0.093      )      &      &\nodata&\nodata\\[1.5ex]
         G028.53$\_$MM7      &          \hcn\	& $F=0-1$ &   0.082      &  0.030      &  2.054      (  1.060      )      &  0.179      (  0.057      )      & 88.5      &\nodata& \nodata\\[-1ex]
     	        &              & $F=2-1$ &   0.146      &  0.030      &  1.613      (  0.269      )      &  0.250      (  0.038      )      &      && \\[-1ex]
     	        &              & $F=1-1$ &   0.101      &  0.030      &  1.747      (  0.663      )      &  0.188      (  0.047      )      &     &&  \\[-1ex]
     	        & \hnc\  &	  &   0.588      &  0.063      &  1.637      (  0.172      )      &  1.024      (  0.084      )      &   &\nodata&\nodata  \\[1.5ex]
         G031.97$\_$MM9      &          \hcn\	& $F=0-1$ &   \nodata      &  \nodata      &  \nodata            &  \nodata            & 96.8       & 0.13 &28.79\\[-1ex]
     	        &              & $F=2-1$ &   \nodata      &  \nodata      &  \nodata            &  \nodata            &     &&  \\[-1ex]
     	        &              & $F=1-1$ &   \nodata      &  \nodata      &  \nodata            &  \nodata            &      && \\[-1ex]
     	        & \hnc\  &	  &   0.243      &  0.045      &  5.556      (  0.465      )      &  1.436      (  0.105      )      &     &0.09 & 18.07 \\[1.5ex]
         G033.69$\_$MM8      &          \hcn\	& $F=0-1$ &   \nodata      &  \nodata      &  \nodata            &  \nodata            &103.3   &\nodata&  \nodata  \\[-1ex]
     	        &              & $F=2-1$ &   \nodata      &  \nodata      &  \nodata            &  \nodata            &   &&    \\[-1ex]
     	        &              & $F=1-1$ &   \nodata      &  \nodata      &  \nodata            &  \nodata            &    &&   \\[-1ex]
     	        & \hnc\  &	  &   0.127      &  0.025      &  7.385      (  0.517      )      &  0.999      (  0.065      )      &    &\nodata&  \nodata\\[1.5ex]
         G034.77$\_$MM4      &          \hcn\	& $F=0-1$ &   0.031      &  0.040      &  8.712      (  4.350      )      &  0.288      (  0.120      )      & 41.7    &\nodata& \nodata  \\[-1ex]
     	        &              & $F=2-1$ &   0.196      &  0.040      &  1.513      (  0.279      )      &  0.315      (  0.047      )      &      &&   \\[-1ex]
     	        &              & $F=1-1$ &   0.110      &  0.040      &  1.679      (  0.361      )      &  0.196      (  0.047      )      &      &&   \\[-1ex]
     	        & \hnc\  &	  &   0.531      &  0.042      &  1.840      (  0.115      )      &  1.041      (  0.057      )      &       &\nodata&\nodata \\[1.5ex]
         G035.39$\_$MM5      &          \hcn\	& $F=0-1$ &   0.071      &  0.047      &  0.434      (  1.070      )      &  0.033      (  0.030      )      & 45.5   &0.07&15.04    \\[-1ex]
     	        &              & $F=2-1$ &   0.201      &  0.047      &  2.420      (  0.420      )      &  0.517      (  0.074      )      &     &&  \\[-1ex]
     	        &              & $F=1-1$ &   0.149      &  0.047      &  2.015      (  0.536      )      &  0.320      (  0.068      )      &     &&  \\[-1ex]
     	        & \hnc\  &	  &   0.529      &  0.058      &  1.835      (  0.216      )      &  1.033      (  0.088      )      &    & 0.11& 13.85 \\[1.5ex]
\enddata
\label{qirdcdrvdlinepara}
\end{deluxetable}

\begin{deluxetable}{lccccccccc}
\tablewidth{0pt}
\tabletypesize{\tiny} 
\tablecolumns{          10}  
\tablecaption{AIRDC Observed Line Parameters}  
\scriptsize
\tablehead{\colhead{Source Name} & \colhead{Molecule} & \colhead{Transition} & \colhead{${T_\textrm{MB}}$} & \colhead{$T_\textrm{rms}$} & \colhead{$\bigtriangleup$v} & \colhead{$\int {T_\textrm{MB}}$dv} & \colhead{$v_\textrm{LSR}$}& \colhead{$\tau_\textrm{thin}$} & \colhead{$T_\textrm{ex}$} \\
\colhead{}  &	\colhead{}  &	\colhead{} & \colhead{[K] }      & \colhead{[K] }      & \colhead{[km$s^{-1}$]} & \colhead{[K km$s^{-1}$]} & \colhead{[km$s^{-1}$]}& \colhead{}	&	\colhead{[K]}}
\startdata
         G019.27$\_$MM2      &          \hcn\	& $F=0-1$ &   0.104      &  0.052      &  1.881      (  0.746      )      &  0.209      (  0.072      )      & 26.7      &          0.16      &         10.22       \\[-1ex]
     	        &              & $F=2-1$ &   0.263      &  0.052      &  2.388      (  0.393      )      &  0.668      (  0.091      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.231      &  0.052      &  2.315      (  0.722      )      &  0.570      (  0.115      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.497      &  0.069      &  1.578      (  0.214      )      &  0.834      (  0.090      )      &      &          0.18      &          7.00      \\[1.5ex]
         G022.35$\_$MM1      &          \hcn\	& $F=0-1$ &   0.145      &  0.063      &  1.488      (  0.439      )      &  0.229      (  0.071      )      & 52.6      &          0.16      &         19.70       \\[-1ex]
     	        &              & $F=2-1$ &   0.311      &  0.063      &  2.988      (  0.427      )      &  0.990      (  0.115      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.203      &  0.063      &  3.492      (  0.789      )      &  0.756      (  0.130      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.391      &  0.049      &  2.191      (  0.248      )      &  0.913      (  0.078      )      &      &        \nodata      &        \nodata      \\[1.5ex]
         G023.60$\_$MM1      &          \hcn\	& $F=0-1$ &   \nodata      &  \nodata      &  \nodata            &  \nodata            &107.3      &          0.30      &         36.93       \\[-1ex]
     	        &              & $F=2-1$ &   \nodata      &  \nodata      &  \nodata            &  \nodata            &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   \nodata      &  \nodata      &  \nodata            &  \nodata            &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.326      &  0.066      &  8.984      (  2.020      )      &  3.121      (  0.389      )      &      &          0.30      &         16.35      \\[1.5ex]
         G024.60$\_$MM1      &          \hcn\	& $F=0-1$ &   0.050      &  0.061      &  7.623      (  2.870      )      &  0.410      (  0.165      )      & 53.1      &          0.16      &         16.77       \\[-1ex]
     	        &              & $F=2-1$ &   0.258      &  0.061      &  5.834      (  0.907      )      &  1.604      (  0.197      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.149      &  0.061      &  2.172      (  0.737      )      &  0.346      (  0.130      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.379      &  0.055      &  1.890      (  0.199      )      &  0.763      (  0.073      )      &      &          0.06      &         11.80      \\[1.5ex]
         G028.37$\_$MM4      &          \hcn\	& $F=0-1$ &   0.060      &  0.053      &  8.614      (  3.950      )      &  0.549      (  0.207      )      & 79.2      &          0.16      &         20.76       \\[-1ex]
     	        &              & $F=2-1$ &   0.420      &  0.053      &  3.062      (  0.348      )      &  1.368      (  0.180      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.301      &  0.053      &  3.676      (  0.574      )      &  1.179      (  0.144      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.757      &  0.073      &  3.009      (  0.190      )      &  2.426      (  0.128      )      &      &          0.15      &         19.23      \\[1.5ex]
         G028.37$\_$MM6      &          \hcn\	& $F=0-1$ &   0.166      &  0.050      &  2.406      (  0.609      )      &  0.426      (  0.083      )      & 80.3      &          0.30      &         11.95       \\[-1ex]
     	        &              & $F=2-1$ &   0.358      &  0.050      &  3.356      (  0.321      )      &  1.281      (  0.149      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.181      &  0.050      &  5.685      (  1.090      )      &  1.094      (  0.177      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.839      &  0.053      &  2.407      (  0.109      )      &  2.150      (  0.082      )      &      &          0.27      &         10.20      \\[1.5ex]
         G030.97$\_$MM1      &          \hcn\	& $F=0-1$ &   0.131      &  0.042      &  3.025      (  0.655      )      &  0.421      (  0.074      )      & 78.0      &          0.09      &         25.88       \\[-1ex]
     	        &              & $F=2-1$ &   0.411      &  0.042      &  1.930      (  0.139      )      &  0.845      (  0.057      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.193      &  0.042      &  3.311      (  0.777      )      &  0.681      (  0.101      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.462      &  0.047      &  2.549      (  0.191      )      &  1.254      (  0.077      )      &      &          0.09      &         17.25      \\[1.5ex]
         G031.97$\_$MM1      &          \hcn\	& $F=0-1$ &   0.270      &  0.047      &  4.508      (  0.793      )      &  1.295      (  0.183      )      & 95.4      &          0.17      &         54.37       \\[-1ex]
     	        &              & $F=2-1$ &   0.880      &  0.047      &  3.767      (  0.269      )      &  3.527      (  0.254      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.659      &  0.047      &  4.574      (  0.361      )      &  3.211      (  0.205      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.657      &  0.043      &  3.548      (  0.138      )      &  2.482      (  0.081      )      &      &          0.11      &         26.90      \\[1.5ex]
         G033.69$\_$MM4      &          \hcn\	& $F=0-1$ &   0.088      &  0.054      &  1.460      (  0.724      )      &  0.137      (  0.057      )      &106.1      &          0.13      &         15.87       \\[-1ex]
     	        &              & $F=2-1$ &   0.223      &  0.054      &  3.673      (  0.668      )      &  0.871      (  0.126      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.194      &  0.054      &  3.233      (  0.568      )      &  0.667      (  0.101      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.501      &  0.043      &  3.342      (  0.180      )      &  1.782      (  0.080      )      &      &          0.16      &         13.28      \\[1.5ex]
         G033.69$\_$MM5      &          \hcn\	& $F=0-1$ &   0.062      &  0.049      &  0.664      (  0.555      )      &  0.044      (  0.037      )      &105.3      &          0.09      &         11.31       \\[-1ex]
     	        &              & $F=2-1$ &   0.215      &  0.049      &  1.892      (  0.372      )      &  0.433      (  0.069      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.132      &  0.049      &  1.387      (  0.752      )      &  0.194      (  0.071      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.417      &  0.041      &  1.865      (  0.164      )      &  0.827      (  0.058      )      &      &          0.08      &         12.47      \\[1.5ex]
         G034.43$\_$MM1      &          \hcn\	& $F=0-1$ &   0.399      &  0.074      & 15.740      (  1.120      )      &  6.679      (  0.513      )      & 57.8      &          0.17      &         41.36       \\[-1ex]
     	        &              & $F=2-1$ &   0.774      &  0.074      &  2.747      (  0.184      )      &  2.264      (  0.245      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.577      &  0.074      &  2.657      (  0.314      )      &  1.633      (  0.246      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.749      &  0.049      &  2.863      (  0.113      )      &  2.282      (  0.080      )      &      &          0.07      &         31.26      \\[1.5ex]
         G034.43$\_$MM3      &          \hcn\	& $F=0-1$ &   0.140      &  0.044      & 13.080      (  3.870      )      &  1.956      (  0.654      )      & 59.4      &          0.13      &         35.33       \\[-1ex]
     	        &              & $F=2-1$ &   0.400      &  0.044      &  2.205      (  0.348      )      &  0.938      (  0.218      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.216      &  0.044      &  4.901      (  0.809      )      &  1.129      (  0.351      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.790      &  0.051      &  2.174      (  0.111      )      &  1.827      (  0.076      )      &      &          0.10      &         23.11      \\[1.5ex]
         G034.43$\_$MM4      &          \hcn\	& $F=0-1$ &   0.199      &  0.047      &  4.897      (  0.776      )      &  1.036      (  0.128      )      & 57.8      &          0.27      &         25.59       \\[-1ex]
     	        &              & $F=2-1$ &   0.736      &  0.047      &  3.488      (  0.223      )      &  2.733      (  0.148      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.481      &  0.047      &  3.737      (  0.332      )      &  1.915      (  0.136      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.952      &  0.050      &  2.525      (  0.096      )      &  2.559      (  0.080      )      &      &          0.17      &         18.53      \\[1.5ex]
         G035.39$\_$MM7      &          \hcn\	& $F=0-1$ &   0.082      &  0.033      &  0.434      (  0.845      )      &  0.038      (  0.022      )      & 45.8      &          0.09      &         10.85       \\[-1ex]
     	        &              & $F=2-1$ &   0.237      &  0.033      &  1.864      (  0.273      )      &  0.470      (  0.050      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.122      &  0.033      &  2.711      (  0.568      )      &  0.353      (  0.057      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.671      &  0.065      &  1.994      (  0.141      )      &  1.424      (  0.090      )      &      &          0.16      &         11.07      \\[1.5ex]
         G048.65$\_$MM1      &          \hcn\	& $F=0-1$ &   0.091      &  0.048      &  0.434      (  0.586      )      &  0.042      (  0.032      )      & 34.0      &          0.09      &          8.73       \\[-1ex]
     	        &              & $F=2-1$ &   0.275      &  0.048      &  0.910      (  0.185      )      &  0.266      (  0.044      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.177      &  0.048      &  1.747      (  0.358      )      &  0.328      (  0.063      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.237      &  0.048      &  1.658      (  0.260      )      &  0.418      (  0.059      )      &      &          0.05      &          8.57      \\[1.5ex]
         G053.25$\_$MM6      &          \hcn\	& $F=0-1$ &   0.182      &  0.041      &  0.480      (  6.180      )      &  0.093      (  0.035      )      & 23.7      &          0.04      &         12.51       \\[-1ex]
     	        &              & $F=2-1$ &   0.194      &  0.041      &  1.263      (  0.189      )      &  0.260      (  0.041      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.116      &  0.041      &  1.063      (  0.318      )      &  0.131      (  0.039      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.328      &  0.059      &  1.445      (  0.193      )      &  0.504      (  0.067      )      &      &          0.02      &          9.56      \\[1.5ex]
\enddata
\label{airdcdrvdlinepara}
\end{deluxetable}

\begin{deluxetable}{lccccccccccc}
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecolumns{          12}  
\tablecaption{HMPO Observed Line Parameters}  
\scriptsize
\tablehead{\colhead{Source Name} & \colhead{Molecule} & \colhead{Transition} & \colhead{${T_\textrm{MB}}$} & \colhead{$T_\textrm{rms}$} & \colhead{$\bigtriangleup$v} & \colhead{$\int {T_\textrm{MB}}$dv} & \colhead{$v_\textrm{LSR}$}& \colhead{$\tau_\textrm{thin}$} & \colhead{$T_\textrm{ex}$} \\
\colhead{}  &	\colhead{}  &	\colhead{} & \colhead{[K] }      & \colhead{[K] }      & \colhead{[km$s^{-1}$]} & \colhead{[K km$s^{-1}$]} & \colhead{[km$s^{-1}$]}& \colhead{}	&	\colhead{[K]}}
\startdata
        IRAS05358+3543      &         \hcn\	& $F=0-1$ &   0.075      &  0.044      &  6.992      (  2.300      )      &  0.557      (  0.166      )      &-17.4      &          0.16      &         23.50       \\[-1ex]
     	        &              & $F=2-1$ &   0.444      &  0.044      &  2.001      (  0.202      )      &  0.946      (  0.121      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.188      &  0.044      &  3.823      (  0.476      )      &  0.767      (  0.087      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.479      &  0.065      &  1.755      (  0.213      )      &  0.895      (  0.088      )      &      &          0.02      &         19.74      \\[1.5ex]
        IRAS05373+2349      &          \hcn\	& $F=0-1$ &   0.199      &  0.068      &  0.776      (  0.620      )      &  0.165      (  0.079      )      &  2.4      &          0.07      &         26.27       \\[-1ex]
     	        &              & $F=2-1$ &   0.479      &  0.068      &  1.901      (  0.356      )      &  0.969      (  0.118      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.259      &  0.068      &  1.240      (  0.409      )      &  0.342      (  0.083      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.485      &  0.059      &  1.638      (  0.221      )      &  0.845      (  0.083      )      &      &          0.07      &         15.24      \\[1.5ex]
        IRAS18024-2119      &          \hcn\	& $F=0-1$ &   0.130      & 0.077      &  6.088      (  1.570      )      &  0.840      (  0.257      )      &  0.6      &          0.10      &         14.32       \\[-1ex]
     	        &              & $F=2-1$ &   0.317      &  0.077      &  2.602      (  0.435      )      &  0.879      (  0.190      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.177      &  0.077      & 14.510      (  3.070      )      &  2.734      (  0.488      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.629      &  0.058      &  2.162      (  0.155      )      &  1.448      (  0.086      )      &      &          0.18      &         11.34      \\[1.5ex]
        IRAS18089-1732      &          \hcn\	& $F=0-1$ &   0.461      &  0.099      &  3.571      (  0.583      )      &  1.750      (  0.210      )      & 32.8      &          0.06      &         18.62       \\[-1ex]
     	        &              & $F=2-1$ &   1.300      &  0.099      &  3.352      (  0.250      )      &  4.647      (  0.429      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.778      &  0.099      &  5.264      (  0.578      )      &  4.361      (  0.453      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.821      &  0.072      &  3.478      (  0.168      )      &  3.041      (  0.130      )      &      &          0.24      &         16.80      \\[1.5ex]
        IRAS18102-1800      &          \hcn\	& $F=0-1$ &   0.160      &  0.068      &  1.250      (  0.384      )      &  0.213      (  0.071      )      & 21.4      &          0.16      &         18.48       \\[-1ex]
     	        &              & $F=2-1$ &   0.405      &  0.068      &  2.929      (  0.549      )      &  1.262      (  0.151      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.348      &  0.068      &  1.341      (  0.367      )      &  0.496      (  0.093      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.380      &  0.049      &  2.127      (  0.201      )      &  0.861      (  0.070      )      &      &          0.06      &         16.42      \\[1.5ex]
        IRAS18144-1723      &          \hcn\	& $F=0-1$ &   0.291      &  0.104      &  2.932      (  0.975      )      &  0.908      (  0.213      )      & 47.6      &          0.07      &         41.07       \\[-1ex]
     	        &              & $F=2-1$ &   0.678      &  0.104      &  3.728      (  0.536      )      &  2.691      (  0.348      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.479      &  0.104      &  4.074      (  0.588      )      &  2.078      (  0.316      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.618      &  0.058      &  3.305      (  0.184      )      &  2.173      (  0.104      )      &      &          0.08      &         28.39      \\[1.5ex]
        IRAS18151-1208      &          \hcn\	& $F=0-1$ &   0.207      &  0.080      &  0.585      (  0.258      )      &  0.129      (  0.060      )      & 33.4      &          0.06      &         47.44       \\[-1ex]
     	        &              & $F=2-1$ &   0.561      &  0.080      &  2.265      (  0.246      )      &  1.352      (  0.123      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.211      &  0.080      &  3.272      (  0.704      )      &  0.736      (  0.141      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.430      &  0.051      &  1.916      (  0.183      )      &  0.876      (  0.070      )      &      &          0.04      &         22.45      \\[1.5ex]
        IRAS18182-1433      &          \hcn\	& $F=0-1$ &   0.282      &  0.084      &  2.651      (  0.572      )      &  0.796      (  0.141      )      & 59.7      &          0.22      &         36.16       \\[-1ex]
     	        &              & $F=2-1$ &   0.891      &  0.084      &  3.401      (  0.274      )      &  3.225      (  0.229      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.637      &  0.084      &  3.706      (  0.438      )      &  2.512      (  0.243      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.411      &  0.057      &  3.157      (  0.266      )      &  1.382      (  0.101      )      &      &          0.10      &         16.52      \\[1.5ex]
        IRAS18223-1243      &          \hcn\	& $F=0-1$ &   0.146      &  0.070      &  0.677      (  0.409      )      &  0.105      (  0.057      )      & 45.3      &          0.07      &         31.70       \\[-1ex]
     	        &              & $F=2-1$ &   0.467      &  0.070      &  1.471      (  0.256      )      &  0.731      (  0.127      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.195      &  0.070      &  9.622      (  1.590      )      &  1.994      (  0.270      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.554      &  0.060      &  1.881      (  0.153      )      &  1.108      (  0.080      )      &      &          0.05      &         19.83      \\[1.5ex]
        IRAS18264-1152      &          \hcn\	& $F=0-1$ &   0.141      &  0.067      &  7.066      (  1.720      )      &  1.059      (  0.235      )      & 43.8      &          0.11      &         71.79       \\[-1ex]
     	        &              & $F=2-1$ &   1.140      &  0.067      &  2.667      (  0.173      )      &  3.233      (  0.213      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.669      &  0.067      &  3.789      (  0.266      )      &  2.699      (  0.155      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.672      &  0.072      &  2.401      (  0.179      )      &  1.718      (  0.110      )      &      &          0.07      &         29.08      \\[1.5ex]
        IRAS18308-0841      &          \hcn\	& $F=0-1$ &   0.192      &  0.067      &  0.434      (  4.430      )      &  0.088      (  0.042      )      & 76.5      &          0.10      &         23.04       \\[-1ex]
     	        &              & $F=2-1$ &   0.440      &  0.067      &  2.458      (  0.296      )      &  1.152      (  0.133      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.194      &  0.067      &  3.688      (  0.800      )      &  0.760      (  0.149      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.508      &  0.049      &  2.366      (  0.165      )      &  1.280      (  0.075      )      &      &          0.14      &         11.67      \\[1.5ex]
        IRAS18345-0641      &          \hcn\	& $F=0-1$ &   0.104      &  0.060      &  6.129      (  2.100      )      &  0.678      (  0.216      )      & 95.5      &          0.06      &         21.09       \\[-1ex]
     	        &              & $F=2-1$ &   0.329      &  0.060      &  3.105      (  0.568      )      &  1.087      (  0.245      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.238      &  0.060      &  4.701      (  1.170      )      &  1.189      (  0.217      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.522      &  0.050      &  1.859      (  0.149      )      &  1.032      (  0.069      )      &      &          0.07      &         17.37      \\[1.5ex]
        IRAS18440-0148      &          \hcn\	& $F=0-1$ &   0.093      &  0.067      &  0.955      (  0.533      )      &  0.095      (  0.058      )      & 97.7      &          0.08      &         16.09       \\[-1ex]
     	        &              & $F=2-1$ &   0.292      &  0.067      &  2.385      (  0.349      )      &  0.741      (  0.100      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.120      &  0.067      &  2.109      (  1.010      )      &  0.270      (  0.101      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.278      &  0.062      &  1.414      (  0.382      )      &  0.419      (  0.082      )      &      &          0.03      &          6.15      \\[1.5ex]
        IRAS18470-0044      &          \hcn\	& $F=0-1$ &   0.062      &  0.075      &  6.469      (  3.490      )      &  0.424      (  0.195      )      & 96.3      &          0.16      &         21.42       \\[-1ex]
     	        &              & $F=2-1$ &   0.467      &  0.075      &  3.026      (  0.378      )      &  1.505      (  0.158      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.253      &  0.075      &  2.999      (  0.605      )      &  0.807      (  0.137      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.266      &  0.060      &  2.588      (  0.459      )      &  0.733      (  0.101      )      &      &          0.06      &         11.77      \\[1.5ex]
        IRAS18511+0146      &          \hcn\	& $F=0-1$ &   0.156      &  0.061      &  0.586      (  0.365      )      &  0.098      (  0.047      )      & 57.0      &          0.09      &          9.46       \\[-1ex]
     	        &              & $F=2-1$ &   0.373      &  0.061      &  2.540      (  0.405      )      &  1.010      (  0.232      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.168      &  0.061      &  7.099      (  1.830      )      &  1.267      (  0.299      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.759      &  0.076      &  1.826      (  0.150      )      &  1.476      (  0.103      )      &      &          0.12      &         15.23      \\[1.5ex]
        IRAS18530+0215      &          \hcn\	& $F=0-1$ &   0.166      &  0.076      &  2.664      (  0.636      )      &  0.472      (  0.115      )      & 77.3      &          0.10      &         33.43       \\[-1ex]
     	        &              & $F=2-1$ &   0.621      &  0.076      &  2.694      (  0.251      )      &  1.782      (  0.134      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.431      &  0.076      &  2.908      (  0.356      )      &  1.333      (  0.136      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.560      &  0.071      &  2.727      (  0.207      )      &  1.626      (  0.113      )      &      &          0.09      &         21.19      \\[1.5ex]
        IRAS19220+1432	        &          \hcn\	& $F=0-1$ &   \nodata      &  \nodata      &  \nodata            &  \nodata            & 69.8      &          0.02      &         23.75       \\[-1ex]
     	        &              & $F=2-1$ &   \nodata      &  \nodata      &  \nodata            &  \nodata            &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   \nodata      &  \nodata      &  \nodata            &  \nodata            &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.234$^{a}$      &  0.081      &  3.164      (  0.503      )      &  0.787      (  0.132      )      &      &          0.08      &          9.26      \\[1.5ex]
        IRAS19410+2336      &          \hcn\	& $F=0-1$ &   0.138      &  0.154      &  3.219      (  3.590      )      &  0.474      (  0.344      )      & 22.6      &          0.12      &         53.47       \\[-1ex]
     	        &              & $F=2-1$ &   1.240      &  0.154      &  2.660      (  0.275      )      &  3.502      (  0.290      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.547      &  0.154      &  3.276      (  0.682      )      &  1.908      (  0.316      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.903      &  0.063      &  1.785      (  0.097      )      &  1.715      (  0.082      )      &      &          0.09      &         23.21      \\[1.5ex]
        IRAS19411+2306      &          \hcn\	& $F=0-1$ &   0.086      &  0.061      &  1.457      (  0.467      )      &  0.134      (  0.064      )      & 29.2      &          0.05      &         28.96       \\[-1ex]
     	        &              & $F=2-1$ &   0.366      &  0.061      &  1.717      (  0.233      )      &  0.669      (  0.081      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.138      &  0.061      &  4.085      (  1.010      )      &  0.600      (  0.124      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.335      &  0.066      &  1.127      (  0.249      )      &  0.401      (  0.072      )      &      &          0.05      &         12.39      \\[1.5ex]
        IRAS20126+4104      &          \hcn\	& $F=0-1$ &   0.138      &  0.056      &  6.360      (  1.270      )      &  0.931      (  0.157      )      & -3.9      &          0.07      &         58.92       \\[-1ex]
     	        &              & $F=2-1$ &   0.639      &  0.056      &  2.626      (  0.204      )      &  1.786      (  0.121      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.387      &  0.056      &  2.926      (  0.281      )      &  1.206      (  0.097      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   1.380      &  0.098      &  1.989      (  0.106      )      &  2.928      (  0.136      )      &      &          0.12      &         26.63      \\[1.5ex]
        IRAS20343+4129      &          \hcn\	& $F=0-1$ &   0.132      &  0.047      &  0.617      (  0.387      )      &  0.087      (  0.038      )      & 11.7      &          0.03      &         43.72       \\[-1ex]
     	        &              & $F=2-1$ &   0.315      &  0.047      &  2.396      (  0.238      )      &  0.804      (  0.072      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.212      &  0.047      &  1.921      (  0.385      )      &  0.433      (  0.068      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.462      &  0.078      &  2.261      (  0.269      )      &  1.113      (  0.116      )      &      &          0.04      &         15.71      \\[1.5ex]
        IRAS22198+6336      &          \hcn\	& $F=0-1$ &   0.214      &  0.048      &  0.660      (  0.203      )      &  0.150      (  0.040      )      &-11.0      &          0.10      &         14.12       \\[-1ex]
     	        &              & $F=2-1$ &   0.309      &  0.048      &  1.400      (  0.253      )      &  0.461      (  0.077      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.095      &  0.048      &  4.848      (  1.480      )      &  0.488      (  0.118      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.326      &  0.041      &  1.302      (  0.165      )      &  0.451      (  0.047      )      &      &          0.05      &          9.92      \\[1.5ex]
        IRAS23033+5951      &          \hcn\	& $F=0-1$ &   0.206      &  0.063      &  1.716      (  0.371      )      &  0.377      (  0.078      )      &-53.7      &          0.10      &         33.53       \\[-1ex]
     	        &              & $F=2-1$ &   0.566      &  0.063      &  2.796      (  0.219      )      &  1.685      (  0.113      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.305      &  0.063      &  3.277      (  0.471      )      &  1.063      (  0.125      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.283      &  0.060      &  3.246      (  0.483      )      &  0.976      (  0.113      )      &      &          0.06      &         14.46      \\[1.5ex]
\enddata
\tablecomments{$^{a}$The detection of the \hnc\ line can be confirmed by eye even though their SNR is smaller than 3.  }
\label{hmpodrvdlinepara}
\end{deluxetable}

\begin{deluxetable}{lccccccccccc}
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecolumns{          12}  
\tablecaption{UCHII Observed Line Parameters}  
\scriptsize
\tablehead{\colhead{Source Name} & \colhead{Molecule} & \colhead{Transition} & \colhead{${T_\textrm{MB}}$} & \colhead{$T_\textrm{rms}$} & \colhead{$\bigtriangleup$v} & \colhead{$\int {T_\textrm{MB}}$dv} & \colhead{$v_\textrm{LSR}$}& \colhead{$\tau_\textrm{thin}$} & \colhead{$T_\textrm{ex}$} \\
\colhead{}  &	\colhead{}  &	\colhead{} & \colhead{[K] }      & \colhead{[K] }      & \colhead{[km$s^{-1}$]} & \colhead{[K km$s^{-1}$]} & \colhead{[km$s^{-1}$]}& \colhead{}	&	\colhead{[K]}}
\startdata
           IRAS02232+6138      &         \hcn\	& $F=0-1$ &   0.288      &  0.042      &  3.422      (  0.361      )      &  1.049      (  0.083      )      &-46.4      &          0.15      &         59.33       \\[-1ex]
     	        &              & $F=2-1$ &   1.160      &  0.042      &  3.454      (  0.093      )      &  4.269      (  0.096      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.658      &  0.042      &  3.381      (  0.164      )      &  2.369      (  0.095      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.378      &  0.039      &  2.938      (  0.185      )      &  1.182      (  0.065      )      &      &          0.05      &         29.14      \\[1.5ex]
           IRAS02575+6017      &          \hcn\	& $F=0-1$ &   0.096      &  0.048      &  2.062      (  0.662      )      &  0.211      (  0.065      )      &-38.0      &          0.04      &         47.81       \\[-1ex]
     	        &              & $F=2-1$ &   0.543      &  0.048      &  2.347      (  0.154      )      &  1.356      (  0.074      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.228      &  0.048      &  2.396      (  0.392      )      &  0.583      (  0.076      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.300      &  0.041      &  1.381      (  0.154      )      &  0.441      (  0.046      )      &      &          0.01      &         15.98      \\[1.5ex]
           IRAS03035+5819      &          \hcn\	& $F=0-1$ &   0.111      &  0.044      &  1.035      (  0.543      )      &  0.122      (  0.048      )      &-39.3      &          0.06      &         25.20       \\[-1ex]
     	        &              & $F=2-1$ &   0.403      &  0.044      &  1.619      (  0.156      )      &  0.695      (  0.057      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.250      &  0.044      &  1.826      (  0.316      )      &  0.487      (  0.064      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.167      &  0.040      &  1.086      (  0.263      )      &  0.193      (  0.041      )      &      &          0.04      &          9.39      \\[1.5ex]
           IRAS06053-0622      &          \hcn\	& $F=0-1$ &   0.165      &  0.046      &  0.900      (  0.336      )      &  0.158      (  0.047      )      & 10.4      &          0.06      &         35.59       \\[-1ex]
     	        &              & $F=2-1$ &   0.352      &  0.046      &  3.324      (  0.253      )      &  1.245      (  0.084      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.269      &  0.046      &  1.849      (  0.230      )      &  0.530      (  0.062      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.141$^{a}$      &  0.051      &  1.530      (  0.373      )      &  0.229      (  0.057      )      &      &          0.02      &         16.41      \\[1.5ex]
           IRAS06084-0611      &          \hcn\	& $F=0-1$ &   0.181      &  0.046      &  5.264      (  1.070      )      &  1.015      (  0.136      )      & 11.3      &          0.11      &         66.14       \\[-1ex]
     	        &              & $F=2-1$ &   1.110      &  0.046      &  2.914      (  0.095      )      &  3.455      (  0.091      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.646      &  0.046      &  2.719      (  0.117      )      &  1.871      (  0.076      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.374      &  0.043      &  2.294      (  0.191      )      &  0.913      (  0.065      )      &      &          0.04      &         24.72      \\[1.5ex]
           IRAS06056+2131      &          \hcn\	& $F=0-1$ &   0.177      &  0.049      &  2.173      (  0.374      )      &  0.408      (  0.068      )      &  2.8      &          0.06      &         49.07       \\[-1ex]
     	        &              & $F=2-1$ &   0.615      &  0.049      &  2.281      (  0.137      )      &  1.493      (  0.076      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.329      &  0.049      &  2.543      (  0.381      )      &  0.892      (  0.093      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.359      &  0.051      &  2.594      (  0.273      )      &  0.991      (  0.085      )      &      &          0.06      &         21.60      \\[1.5ex]
           IRAS06058+2138      &          \hcn\	& $F=0-1$ &   0.197      &  0.046      &  2.558      (  0.398      )      &  0.535      (  0.073      )      &  3.4      &          0.07      &         54.80       \\[-1ex]
     	        &              & $F=2-1$ &   0.641      &  0.046      &  2.733      (  0.139      )      &  1.864      (  0.081      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.341      &  0.046      &  2.995      (  0.317      )      &  1.087      (  0.090      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.409      &  0.047      &  2.054      (  0.181      )      &  0.895      (  0.067      )      &      &          0.05      &         22.87      \\[1.5ex]
           IRAS06061+2151      &          \hcn\	& $F=0-1$ &   0.134      &  0.038      &  1.605      (  0.250      )      &  0.230      (  0.043      )      & -0.8      &          0.09      &         23.62       \\[-1ex]
     	        &              & $F=2-1$ &   0.374      &  0.038      &  2.568      (  0.182      )      &  1.021      (  0.061      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.267      &  0.038      &  2.795      (  0.249      )      &  0.796      (  0.062      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.130      &  0.042      &  1.590      (  0.352      )      &  0.220      (  0.050      )      &      &          0.03      &         10.51      \\[1.5ex]
           IRAS06099+1800      &          \hcn\	& $F=0-1$ &   0.364      &  0.056      &  1.214      (  0.207      )      &  0.470      (  0.065      )      &  7.3      &          0.10      &         72.67       \\[-1ex]
     	        &              & $F=2-1$ &   1.410      &  0.056      &  2.348      (  0.084      )      &  3.534      (  0.100      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.655      &  0.056      &  3.473      (  0.248      )      &  2.422      (  0.126      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.340      &  0.045      &  1.834      (  0.213      )      &  0.664      (  0.062      )      &      &          0.04      &         20.68      \\[1.5ex]
       IRAS17574-2403      &          \hcn\	& $F=0-1$ &   0.807      &  0.074      &  3.990      (  0.301      )      &  3.427      (  0.270      )      &  8.9      &          0.66      &         77.78       \\[-1ex]
     	        &              & $F=2-1$ &   2.240      &  0.074      &  2.588      (  0.105      )      &  6.157      (  0.435      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   2.570      &  0.074      &  9.511      (  0.226      )      & 26.070      (  0.723      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   2.120      &  0.078      &  3.813      (  0.090      )      &  8.624      (  0.158      )      &      &          0.12      &         87.26      \\[1.5ex]
       IRAS17599-2148      &          \hcn\	& $F=0-1$ &   0.116      &  0.072      &  4.091      (  1.540      )      &  0.503      (  0.161      )      & 18.9      &          0.15      &         25.85       \\[-1ex]
     	        &              & $F=2-1$ &   0.359      &  0.072      &  6.443      (  0.845      )      &  2.461      (  0.255      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.225      &  0.072      &  2.042      (  0.641      )      &  0.489      (  0.162      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.465      &  0.053      &  4.160      (  0.242      )      &  2.057      (  0.105      )      &      &          0.14      &         19.96      \\[1.5ex]
       IRAS18032-2137      &          \hcn\	& $F=0-1$ &   0.402      &  0.073      &  4.532      (  0.480      )      &  1.940      (  0.169      )      & 35.1      &          0.48      &         35.02       \\[-1ex]
     	        &              & $F=2-1$ &   1.520      &  0.073      &  3.394      (  0.148      )      &  5.479      (  0.238      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.960      &  0.073      &  4.667      (  0.349      )      &  4.769      (  0.270      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   1.520      &  0.065      &  4.450      (  0.111      )      &  7.183      (  0.141      )      &      &          0.24      &         37.29      \\[1.5ex]
           IRAS18032-2032      &          \hcn\	& $F=0-1$ &   \nodata      &  \nodata      &  \nodata            &  \nodata            &  3.8      &          0.09      &         43.34       \\[-1ex]
     	        &              & $F=2-1$ &   \nodata      &  \nodata      &  \nodata            &  \nodata            &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   \nodata      &  \nodata      &  \nodata            &  \nodata            &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.179      &  0.053      &  4.476      (  0.690      )      &  0.852      (  0.111      )      &      &          0.03      &         33.77      \\[1.5ex]
       IRAS18075-1956      &          \hcn\	& $F=0-1$ &   \nodata      &  \nodata      &  \nodata            &  \nodata            & -2.0      &          0.04      &         35.36       \\[-1ex]
     	        &              & $F=2-1$ &   \nodata      &  \nodata      &  \nodata            &  \nodata            &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   \nodata      &  \nodata      &  \nodata            &  \nodata            &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.206      &  0.053      &  2.869      (  0.544      )      &  0.628      (  0.094      )      &      &          0.04      &         23.85      \\[1.5ex]
           IRAS18162-2048      &          \hcn\	& $F=0-1$ &   0.193      &  0.050      &  1.607      (  0.325      )      &  0.331      (  0.061      )      & 12.5      &          0.15      &         59.33       \\[-1ex]
     	        &              & $F=2-1$ &   0.666      &  0.050      &  2.799      (  0.140      )      &  1.984      (  0.084      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.425      &  0.050      &  2.281      (  0.207      )      &  1.033      (  0.077      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.241      &  0.052      &  2.485      (  0.316      )      &  0.638      (  0.077      )      &      &          0.05      &         14.75      \\[1.5ex]
       IRAS18100-1854      &          \hcn\	& $F=0-1$ &   0.242      &  0.048      &  5.892      (  0.927      )      &  1.515      (  0.232      )      & 38.4      &          0.04      &         47.81       \\[-1ex]
     	        &              & $F=2-1$ &   0.546      &  0.048      &  3.824      (  0.276      )      &  2.222      (  0.199      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   1.050      &  0.048      &  4.710      (  0.307      )      &  5.251      (  0.339      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   1.010      &  0.056      &  3.972      (  0.109      )      &  4.281      (  0.106      )      &      &          0.21      &         23.27      \\[1.5ex]
       IRAS18174-1612      &          \hcn\	& $F=0-1$ &   0.213      &  0.051      &  2.874      (  0.418      )      &  0.651      (  0.086      )      & 19.4      &          0.06      &         25.20       \\[-1ex]
     	        &              & $F=2-1$ &   0.869      &  0.051      &  3.121      (  0.144      )      &  2.887      (  0.107      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.502      &  0.051      &  3.096      (  0.232      )      &  1.656      (  0.104      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.440      &  0.053      &  2.949      (  0.263      )      &  1.380      (  0.096      )      &      &        \nodata      &        \nodata      \\[1.5ex]
       IRAS18317-0757      &          \hcn\	& $F=0-1$ &   0.156      &  0.052      &  3.424      (  0.596      )      &  0.568      (  0.093      )      & 80.1      &          0.23      &         19.35       \\[-1ex]
     	        &              & $F=2-1$ &   0.697      &  0.052      &  2.936      (  0.162      )      &  2.177      (  0.099      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.291      &  0.052      &  3.473      (  0.376      )      &  1.077      (  0.101      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.245      &  0.043      &  2.859      (  0.285      )      &  0.744      (  0.069      )      &      &        \nodata      &        \nodata      \\[1.5ex]
           IRAS18316-0602      &          \hcn\	& $F=0-1$ &   0.227      &  0.048      &  5.739      (  1.050      )      &  1.389      (  0.223      )      & 42.4      &          0.14      &         65.58       \\[-1ex]
     	        &              & $F=2-1$ &   0.509      &  0.048      &  4.436      (  0.370      )      &  2.402      (  0.495      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.536      &  0.048      &  7.546      (  0.774      )      &  4.308      (  0.550      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.456      &  0.049      &  3.717      (  0.227      )      &  1.805      (  0.094      )      &      &        \nodata      &        \nodata      \\[1.5ex]
           IRAS18403-0417      &          \hcn\	& $F=0-1$ &   \nodata      &  \nodata      &  \nodata            &  \nodata            & 95.7      &          0.33      &         43.01       \\[-1ex]
     	        &              & $F=2-1$ &   \nodata      &  \nodata      &  \nodata            &  \nodata            &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   \nodata      &  \nodata      &  \nodata            &  \nodata            &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.711      &  0.051      &  4.521      (  0.183      )      &  3.423      (  0.111      )      &      &          0.13      &         32.96      \\[1.5ex]
           IRAS18479-0005      &          \hcn\	& $F=0-1$ &   \nodata      &  \nodata      &  \nodata            &  \nodata            & 17.5      &          0.16      &         40.30       \\[-1ex]
     	        &              & $F=2-1$ &   \nodata      &  \nodata      &  \nodata            &  \nodata            &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   \nodata      &  \nodata      &  \nodata            &  \nodata            &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.196      &  0.065      &  4.882      (  1.640      )      &  1.019      (  0.207      )      &      &          0.04      &         26.25      \\[1.5ex]
       IRAS18507+0110      &          \hcn\	& $F=0-1$ &   0.913      &  0.086      &  6.074      (  0.344      )      &  5.901      (  0.263      )      & 58.0      &          1.58      &         40.96       \\[-1ex]
     	        &              & $F=2-1$ &   3.400      &  0.086      &  4.625      (  0.061      )      & 16.750      (  0.211      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   1.990      &  0.086      &  3.809      (  0.126      )      &  8.071      (  0.239      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.930      &  0.060      &  5.500      (  0.161      )      &  5.444      (  0.138      )      &      &          0.11      &         51.10      \\[1.5ex]
           IRAS19095+0930      &          \hcn\	& $F=0-1$ &   \nodata      &  \nodata      &  \nodata            &  \nodata            & 44.1      &          0.14      &         37.08       \\[-1ex]
     	        &              & $F=2-1$ &   \nodata      &  \nodata      &  \nodata            &  \nodata            &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   \nodata      &  \nodata      &  \nodata            &  \nodata            &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.212      &  0.056      &  4.875      (  0.688      )      &  1.100      (  0.126      )      &      &          0.06      &         21.97      \\[1.5ex]
       IRAS19110+1045      &          \hcn\	& $F=0-1$ &   0.185      &  0.053      &  4.615      (  0.434      )      &  0.910      (  0.081      )      & 59.5      &          0.15      &         41.90       \\[-1ex]
     	        &              & $F=2-1$ &   0.528      &  0.053      &  4.406      (  0.434      )      &  2.478      (  0.081      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.447      &  0.053      &  4.744      (  0.434      )      &  2.258      (  0.081      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.234      &  0.058      &  2.246      (  0.501      )      &  0.559      (  0.094      )      &      &          0.02      &         20.77      \\[1.5ex]
           IRAS20081+3122      &         \hcn\	& $F=0-1$ &   0.166      &  0.041      &  3.794      (  0.495      )      &  0.669      (  0.079      )      & 11.7      &          0.16      &         34.28       \\[-1ex]
     	        &              & $F=2-1$ &   0.642      &  0.041      &  3.823      (  0.210      )      &  2.611      (  0.126      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.372      &  0.041      &  4.018      (  0.388      )      &  1.590      (  0.129      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.738      &  0.060      &  3.936      (  0.182      )      &  3.094      (  0.120      )      &      &          0.13      &         26.94      \\[1.5ex]
           IRAS20255+3712      &          \hcn\	& $F=0-1$ &   0.096      &  0.051      &  1.692      (  0.646      )      &  0.173      (  0.069      )      & -1.5      &          0.04      &         47.82       \\[-1ex]
     	        &              & $F=2-1$ &   0.403      &  0.051      &  2.142      (  0.253      )      &  0.920      (  0.082      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.243      &  0.051      &  2.734      (  0.503      )      &  0.708      (  0.095      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.440      &  0.048      &  2.003      (  0.211      )      &  0.939      (  0.074      )      &      &          0.09      &         14.77      \\[1.5ex]
           IRAS20178+4046      &          \hcn\	& $F=0-1$ &   0.072      &  0.044      &  2.367      (  0.673      )      &  0.183      (  0.061      )      &  1.1      &          0.07      &         22.42       \\[-1ex]
     	        &              & $F=2-1$ &   0.302      &  0.044      &  1.601      (  0.186      )      &  0.515      (  0.054      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.130      &  0.044      &  2.489      (  0.447      )      &  0.345      (  0.065      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.347      &  0.060      &  1.886      (  0.247      )      &  0.697      (  0.081      )      &      &          0.07      &         10.44      \\[1.5ex]
           IRAS20350+4126      &          \hcn\	& $F=0-1$ &   0.199      &  0.052      &  1.111      (  0.862      )      &  0.236      (  0.104      )      & -2.5      &          0.15      &         20.18       \\[-1ex]
     	        &              & $F=2-1$ &   0.480      &  0.052      &  2.453      (  0.219      )      &  1.254      (  0.087      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.320      &  0.052      &  2.509      (  0.326      )      &  0.853      (  0.088      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.349      &  0.051      &  2.357      (  0.267      )      &  0.876      (  0.081      )      &      &          0.09      &         12.14      \\[1.5ex]
           IRAS22543+6145      &         \hcn\	& $F=0-1$ &   0.208      &  0.052      &  2.092      (  0.379      )      &  0.463      (  0.075      )      &-10.6      &          0.08      &         70.60       \\[-1ex]
     	        &              & $F=2-1$ &   0.780      &  0.052      &  3.101      (  0.144      )      &  2.573      (  0.099      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.469      &  0.052      &  3.024      (  0.246      )      &  1.511      (  0.099      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.548      &  0.082      &  2.762      (  0.277      )      &  1.611      (  0.136      )      &      &          0.04      &         27.72      \\[1.5ex]
           IRAS23138+5945      &          \hcn\	& $F=0-1$ &   0.119      &  0.050      &  1.039      (  0.478      )      &  0.132      (  0.052      )      &-44.4      &          0.04      &         45.71       \\[-1ex]
     	        &              & $F=2-1$ &   0.295      &  0.050      &  3.280      (  0.317      )      &  1.031      (  0.089      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.281      &  0.050      &  2.072      (  0.288      )      &  0.621      (  0.073      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.250      &  0.062      &  2.094      (  0.395      )      &  0.557      (  0.089      )      &      &          0.04      &         16.76      \\[1.5ex]
           IRAS23133+6050      &           \hcn\ & $F=0-1$ &   0.157      &  0.052      &  1.907      (  0.545      )      &  0.319      (  0.073      )      &-56.7      &          0.07      &         48.41       \\[-1ex]
     	        &              & $F=2-1$ &   0.718      &  0.052      &  2.557      (  0.140      )      &  1.954      (  0.086      )      &      &                     &                      \\[-1ex]
     	        &              & $F=1-1$ &   0.377      &  0.052      &  1.970      (  0.253      )      &  0.790      (  0.078      )      &      &                     &                      \\[-1ex]
     	        & \hnc\  &	  &   0.150$^{a}$      &  0.062      &  3.928      (  0.883      )      &  0.626      (  0.121      )      &      &          0.01      &         17.34      \\[1.5ex]
\enddata
\tablecomments{$^{a}$The detection of the \hnc\ line can be confirmed by eye even though their SNR is smaller than 3.}
\label{uchiidrvdlinepara}
\end{deluxetable}

\begin{deluxetable}{crrrr}
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablecolumns{        5  } 
\tablecaption{Derived mean values \textbf{and standard deviations} of $\tau_\textrm{thin}$ and  $ T_\textrm{ex} $ for each evolutionary phases. }
\scriptsize
\tablehead{\colhead{Evolutionary Phases} & \colhead{$\tau_\textrm{ \hcn\ }$} & \colhead{$T_\textrm{ex}$(HCN)} & \colhead{$\tau_\textrm{ \hnc\ }$} &\colhead{$T_\textrm{ex}$(HNC)}  \\
\colhead{}  & & \colhead{[K]} & & \colhead{[K]}}
\startdata
qIRDCc & 0.11~(0.03) &18.79~(8.74) & 0.11~(0.03) & 15.10~(2.58)\\[-1ex]
aIRDCc & 0.16~(0.08) & 22.38~(13.33) & 0.13~(0.08) & 15.77~(7.03)\\[-1ex]
HMPO &  0.09~(0.05) & 30.88~(15.77) & 0.08~(0.05) & 16.99~(6.11)\\[-1ex]
UCHII & 0.18~(0.29) & 43.92~(16.12)& 0.07~(0.06) & 24.67~(15.26) \\[-1ex]
\enddata
\label{meanTauandTex}
\end{deluxetable}

\begin{deluxetable}{l r r r r r r }
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecolumns{          7}  
\tablecaption{QIRDC Derived Line Parameters}  
\scriptsize
\tablehead{\colhead{Source Name} & \colhead{N(HCN)} & \colhead{N(HNC)} & \colhead{$\frac{\textrm{HCN}}{\textrm{HNC}}$} & \colhead{N(\IRASolec)} & \colhead{X(HCN)} & \colhead{X(HNC)} \\
\colhead{} & \colhead{[$10^{14}cm^{-2}$]} & \colhead{[$10^{14}cm^{-2}$]} & \colhead{} & \colhead{[$10^{22}cm^{-2}$]} & \colhead{[$10^{-8}$]} & \colhead{[$10^{-8}$]}}
\startdata
                     G018.82$\_$MM6    &    1.1    (    0.11    )    &    1.1    (    0.09    )    &   1.06    (   0.156    )    &             \nodata    &             \nodata    &             \nodata            \\[-1ex]
                     G028.37$\_$MM9    &    1.2    (    0.07    )    &    1.4    (    0.05    )    &   0.87    (   0.069    )    &   1.75    &    0.7    &    0.8            \\[-1ex]
                    G028.37$\_$MM17    &    1.5    (    0.12    )    &    1.5    (    0.07    )    &   1.02    (   0.141    )    &   0.68    &    2.2    &    2.1            \\[-1ex]
                     G028.53$\_$MM7    &    0.8    (    0.13    )    &    1.0    (    0.10    )    &   0.81    (   0.130    )    &             \nodata    &             \nodata    &             \nodata            \\[-1ex]
                     G031.97$\_$MM9    &    2.0    (    0.07    )    &    1.5    (    0.05    )    &   1.30    (   0.116    )    &   1.27    &    1.5    &    1.2            \\[-1ex]
                     G033.69$\_$MM8    &    1.0    (    0.12    )    &    0.9    (    0.07    )    &   1.17    (   0.162    )    &   0.55    &    1.9    &    1.6            \\[-1ex]
                     G034.77$\_$MM4    &    1.0    (    0.16    )    &    1.3    (    0.06    )    &   0.77    (   0.132    )    &             \nodata    &             \nodata    &             \nodata            \\[-1ex]
                     G035.39$\_$MM5    &    1.1    (    0.10    )    &    1.5    (    0.06    )    &   0.75    (   0.087    )    &             \nodata    &             \nodata    &             \nodata            \\[-1ex]
\enddata
\label{qirdccoldentable}
\end{deluxetable}

\begin{deluxetable}{l r r r r r r }
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecolumns{          7}  
\tablecaption{AIRDC Derived Line Parameters}  
\scriptsize
\tablehead{\colhead{Source Name} & \colhead{N(HCN)} & \colhead{N(HNC)} & \colhead{$\frac{\textrm{HCN}}{\textrm{HNC}}$} & \colhead{N(\IRASolec)} & \colhead{X(HCN)} & \colhead{X(HNC)} \\
\colhead{} & \colhead{[$10^{14}cm^{-2}$]} & \colhead{[$10^{14}cm^{-2}$]} & \colhead{} & \colhead{[$10^{22}cm^{-2}$]} & \colhead{[$10^{-8}$]} & \colhead{[$10^{-8}$]}}
\startdata
                     G019.27$\_$MM2    &    1.3    (    0.08    )    &    0.7    (    0.08    )    &   1.90    (   0.210    )    &   0.59    &    2.2    &    1.1            \\[-1ex]
                     G022.35$\_$MM1    &    2.7    (    0.06    )    &    1.0    (    0.07    )    &   2.75    (   0.245    )    &             \nodata    &             \nodata    &             \nodata            \\[-1ex]
                     G023.60$\_$MM1    &    6.8    (    0.03    )    &    2.1    (    0.03    )    &   3.24    (   0.127    )    &             \nodata    &             \nodata    &             \nodata            \\[-1ex]
                     G024.60$\_$MM1    &    2.8    (    0.06    )    &    0.7    (    0.10    )    &   4.20    (   0.492    )    &   1.08    &    2.6    &    0.6            \\[-1ex]
                     G028.37$\_$MM4    &    3.8    (    0.04    )    &    2.9    (    0.04    )    &   1.31    (   0.065    )    &   1.53    &    2.5    &    1.9            \\[-1ex]
                     G028.37$\_$MM6    &    2.5    (    0.04    )    &    1.2    (    0.04   )    &   2.01    (   0.115    )    &   1.13    &    2.2    &    1.1            \\[-1ex]
                     G030.97$\_$MM1    &    3.2    (    0.05    )    &    1.3    (    0.05    )    &   2.34    (   0.173    )    &   1.04    &    3.0    &    1.3            \\[-1ex]
                     G031.97$\_$MM1    &   23.1    (    0.01    )    &    3.6    (    0.03    )    &   6.45    (   0.187    )    &   3.51    &    6.6    &    1.0            \\[-1ex]
                     G033.69$\_$MM4    &    1.8    (    0.07    )    &    1.6    (    0.03    )    &   1.12    (   0.085    )    &   1.08    &    1.6    &    1.5            \\[-1ex]
                     G033.69$\_$MM5    &    0.6    (    0.09    )    &    0.8    (    0.07    )    &   0.81    (   0.094    )    &             \nodata    &             \nodata    &             \nodata            \\[-1ex]
                     G034.43$\_$MM1    &   27.2    (    0.02    )    &    4.2    (    0.03    )    &   6.47    (   0.230    )    &   5.55    &    4.9    &    0.8            \\[-1ex]
                     G034.43$\_$MM3    &    8.9    (    0.03    )    &    3.0    (    0.03    )    &   2.93    (   0.117    )    &   1.18    &    7.6    &    2.6            \\[-1ex]
                     G034.43$\_$MM4    &   10.0    (    0.02    )    &    3.5    (    0.03    )    &   2.85    (   0.084    )    &   3.16    &    3.2    &    1.1            \\[-1ex]
                     G035.39$\_$MM7    &    0.9    (    0.08    )    &    1.4    (    0.05    )    &   0.63    (   0.061    )    &             \nodata    &             \nodata    &             \nodata            \\[-1ex]
                     G048.65$\_$MM1    &    0.6    (    0.15    )    &    0.4    (    0.15    )    &   1.65    (   0.344    )    &   0.33    &    1.8    &    1.1            \\[-1ex]
                     G053.25$\_$MM6    &    0.7    (    0.15    )    &    0.4    (    0.18    )    &   1.76    (   0.401    )    &             \nodata    &             \nodata    &             \nodata            \\[-1ex]
\enddata
\label{airdccoldentable}
\end{deluxetable}

\begin{deluxetable}{l  r r r r r r r}
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecolumns{          8}  
\tablecaption{HMPO Derived Line Parameters}  
\scriptsize
\tablehead{\colhead{Source Name} & \colhead{N(HCN)} & \colhead{N(HNC)} & \colhead{$\frac{\textrm{HCN}}{\textrm{HNC}}$} & \colhead{N(\IRASolec)} & \colhead{X(HCN)} & \colhead{X(HNC)} \\
\colhead{} & \colhead{[$10^{14}cm^{-2}$]} & \colhead{[$10^{14}cm^{-2}$]} & \colhead{} & \colhead{[$10^{22}cm^{-2}$]} & \colhead{[$10^{-8}$]} & \colhead{[$10^{-8}$]}}
\startdata
                     IRAS05358+3543    &   11.2    (    0.04    )    &    3.5    (    0.11    )    &   3.22    (   0.376    )    &   2.54    &    4.4    &    1.4            \\[-1ex]
                     IRAS05373+2349    &    4.5    (    0.07    )    &    1.8    (    0.09    )    &   2.44    (   0.276    )    &   0.85    &    5.3    &    2.2            \\[-1ex]
                     IRAS18024-2119    &    5.6    (    0.04    )    &    1.9    (    0.05    )    &   2.94    (   0.186    )    &   1.44    &    3.9    &    1.3            \\[-1ex]
                     IRAS18089-1732    &   13.4    (    0.02    )    &    3.2    (    0.04    )    &   4.25    (   0.193    )    &   3.29    &    4.1    &    1.0            \\[-1ex]
                     IRAS18102-1800    &    3.1    (    0.05    )    &    1.1    (    0.06    )    &   2.95    (   0.234    )    &   2.00    &    1.6    &    0.5            \\[-1ex]
                     IRAS18144-1723    &   10.9    (    0.04    )    &    3.2    (    0.04    )    &   3.44    (   0.186    )    &   1.13    &    9.7    &    2.8            \\[-1ex]
                     IRAS18151-1208    &    6.9    (    0.08    )    &    1.3    (    0.07    )    &   5.21    (   0.536    )    &   1.67    &    4.2    &    0.8            \\[-1ex]
                     IRAS18182-1433    &   12.2    (    0.03    )    &    1.4    (    0.06    )    &   8.98    (   0.604    )    &   2.00    &    6.1    &    0.7            \\[-1ex]
                     IRAS18223-1243    &    4.8    (    0.05    )    &    1.2    (    0.08    )    &   3.95    (   0.367    )    &   1.41    &    3.4    &    0.9            \\[-1ex]
                     IRAS18264-1152    &   27.8    (    0.02    )    &    3.0    (    0.06    )    &   9.27    (   0.612    )    &   2.29    &   12.2    &    1.3            \\[-1ex]
                     IRAS18308-0841    &    2.8    (    0.06    )    &    0.9    (    0.06    )    &   3.02    (   0.255    )    &   0.92    &    3.1    &    1.0            \\[-1ex]
                     IRAS18345-0641    &    3.0    (    0.04    )    &    1.0    (    0.05    )    &   2.83    (   0.188    )    &   0.68    &    4.4    &    1.5            \\[-1ex]
                     IRAS18440-0148    &    1.0    (    0.11    )    &    0.3    (    0.16    )    &   3.95    (   0.768    )    &   0.42    &    2.4    &    0.6            \\[-1ex]
                     IRAS18470-0044    &    2.8    (    0.07    )    &    0.6    (    0.09    )    &   4.67    (   0.546    )    &   0.98    &    2.8    &    0.6            \\[-1ex]
                     IRAS18511+0146    &    2.3    (    0.06    )    &    1.6    (    0.06    )    &   1.37    (   0.110    )    &   1.46    &    1.5    &    1.1            \\[-1ex]
                     IRAS18530+0215    &    7.2    (    0.05    )    &    2.1    (    0.06    )    &   3.41    (   0.256    )    &   2.68    &    2.7    &    0.8            \\[-1ex]
                     IRAS19220+1432    &    1.5    (    0.16    )    &    0.6    (    0.15    )    &   2.57    (   0.571    )    &   1.01    &    1.5    &    0.6            \\[-1ex]
                     IRAS19410+2336    &   23.9    (    0.05    )    &    3.1    (    0.04    )    &   7.67    (   0.484    )    &   2.12    &   11.3    &    1.5            \\[-1ex]
                     IRAS19411+2306    &    2.9    (    0.10    )    &    0.5    (    0.15    )    &   5.58    (   1.009    )    &   0.56    &    5.2    &    0.9            \\[-1ex]
                     IRAS20126+4104    &   18.6    (    0.03    )    &    6.4    (    0.06    )    &   2.89    (   0.187    )    &   2.07    &    9.0    &    3.1            \\[-1ex]
                     IRAS20343+4129    &    4.5    (    0.07    )    &    1.5    (    0.10    )    &   3.02    (   0.363    )    &   1.31    &    3.4    &    1.1            \\[-1ex]
                     IRAS22198+6336    &    1.7    (    0.08    )    &    0.6    (    0.09    )    &   2.67    (   0.321    )    &             \nodata    &             \nodata    &              \nodata            \\[-1ex]
                     IRAS23033+5951    &   10.8    (    0.04    )    &    1.9    (    0.07    )    &   5.61    (   0.463    )    &   1.48    &    7.3    &    1.3            \\[-1ex]
\enddata
\label{hmpocoldentable}
\end{deluxetable}

\begin{deluxetable}{l  r r r r r r }
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecolumns{          7}  
\tablecaption{UCHII Derived Line Parameters}  
\scriptsize
\tablehead{\colhead{Source Name} & \colhead{N(HCN)} & \colhead{N(HNC)} & \colhead{$\frac{\textrm{HCN}}{\textrm{HNC}}$} & \colhead{N(\IRASolec)} & \colhead{X(HCN)} & \colhead{X(HNC)} \\
\colhead{} & \colhead{[$10^{14}cm^{-2}$]} & \colhead{[$10^{14}cm^{-2}$]} & \colhead{} & \colhead{[$10^{22}cm^{-2}$]} & \colhead{[$10^{-8}$]} & \colhead{[$10^{-8}$]}}
\startdata
                     IRAS02232+6138    &   48.3    (    0.01    )    &    3.7    (    0.05    )    &  12.99    (   0.650    )    &   3.88    &   12.4    &    1.0            \\[-1ex]
                     IRAS02575+6017    &   10.8    (    0.04    )    &    0.8    (    0.13    )    &  13.83    (   1.803    )    &   0.57    &   19.0    &    1.4            \\[-1ex]
                     IRAS03035+5819    &    4.5    (    0.04    )    &    0.2    (    0.19    )    &  18.08    (   3.542    )    &   0.50    &    8.8    &    0.5            \\[-1ex]
                     IRAS06053-0622    &    6.3    (    0.05    )    &    0.4    (    0.16    )    &  15.35    (   2.573    )    &             \nodata    &             \nodata    &             \nodata            \\[-1ex]
                     IRAS06084-0611    &   33.0    (    0.01    )    &    2.8    (    0.03    )    &  11.88    (   0.435    )    &   1.80    &   18.3    &    1.5            \\[-1ex]
                     IRAS06056+2131    &   11.5    (    0.04    )    &    2.0    (    0.06    )    &   5.86    (   0.386    )    &   1.53    &    7.6    &    1.3            \\[-1ex]
                     IRAS06058+2138    &   16.8    (    0.03    )    &    2.0    (    0.06    )    &   8.35    (   0.561    )    &   1.49    &   11.3    &    1.4            \\[-1ex]
                     IRAS06061+2151    &    4.6    (    0.04    )    &    0.2    (    0.17    )    &  21.27    (   3.686    )    &   0.48    &    9.7    &    0.5            \\[-1ex]
                     IRAS06099+1800    &   46.1    (    0.02    )    &    1.6    (    0.09    )    &  29.22    (   2.620    )    &   1.29    &   35.8    &    1.2            \\[-1ex]
                     IRAS17574-2403    &  166.0    (    0.01    )    &   45.2    (    0.01    )    &   3.68    (   0.056    )    &   3.56    &   46.7    &   12.7            \\[-1ex]
                     IRAS17599-2148    &    5.2    (    0.04    )    &    2.4    (    0.04    )    &   2.15    (   0.119    )    &   1.51    &    3.4    &    1.6            \\[-1ex]
                     IRAS18032-2137    &   21.8    (    0.01    )    &   13.3    (    0.02    )    &   1.64    (   0.034    )    &   3.14    &    6.9    &    4.2            \\[-1ex]
                     IRAS18032-2032    &   11.6    (    0.04    )    &    1.9    (    0.10    )    &   6.22    (   0.663    )    &   1.87    &    6.2    &    1.0            \\[-1ex]
                     IRAS18075-1956    &    5.0    (    0.08    )    &    1.3    (    0.10    )    &   3.80    (   0.463    )    &             \nodata    &             \nodata    &             \nodata            \\[-1ex]
                     IRAS18162-2048    &   12.4    (    0.03    )    &    0.7    (    0.08    )    &  18.65    (   1.503    )    &   1.06    &   11.7    &    0.6            \\[-1ex]
                     IRAS18100-1854    &   22.2    (    0.01    )    &    5.3    (    0.02    )    &   4.20    (   0.110    )    &             \nodata    &             \nodata    &             \nodata            \\[-1ex]
                     IRAS18174-1612    &    9.5    (    0.02    )    &    2.6    (    0.05    )    &   3.70    (   0.183    )    &   6.23    &    1.5    &    0.4            \\[-1ex]
                     IRAS18317-0757    &    4.4    (    0.03    )    &    0.9    (    0.07    )    &   4.69    (   0.366    )    &   0.86    &    5.1    &    1.1            \\[-1ex]
                     IRAS18316-0602    &   32.4    (    0.01    )    &    2.8    (    0.05    )    &  11.60    (   0.625    )    &             \nodata    &             \nodata    &             \nodata            \\[-1ex]
                     IRAS18403-0417    &   25.1    (    0.01    )    &    5.8    (    0.03    )    &   4.36    (   0.125    )    &             \nodata    &             \nodata    &             \nodata            \\[-1ex]
                     IRAS18479-0005    &   18.1    (    0.02    )    &    2.1    (    0.10    )    &   8.61    (   0.838    )    &             \nodata    &             \nodata    &             \nodata            \\[-1ex]
                     IRAS18507+0110    &   82.0    (    0.01    )    &   16.0    (    0.02    )    &   5.13    (   0.106    )    &   8.86    &    9.3    &    1.8            \\[-1ex]
                     IRAS19095+0930    &   12.7    (    0.03    )    &    1.9    (    0.07    )    &   6.70    (   0.518    )    &   1.38    &    9.2    &    1.4            \\[-1ex]
                     IRAS19110+1045    &   15.9    (    0.02    )    &    0.9    (    0.13    )    &  17.39    (   2.230    )    &   0.49    &   32.1    &    1.8            \\[-1ex]
                     IRAS20081+3122    &   14.1    (    0.02    )    &    7.1    (    0.03    )    &   1.99    (   0.069    )    &             \nodata    &             \nodata    &             \nodata            \\[-1ex]
                     IRAS20255+3712    &    7.9    (    0.05    )    &    1.4    (    0.07    )    &   5.52    (   0.464    )    &   1.27    &    6.3    &    1.1            \\[-1ex]
                     IRAS20178+4046    &    2.3    (    0.00    )    &    0.8    (    0.09    )    &   2.82    (   0.258    )    &   0.66    &    3.5    &    1.2            \\[-1ex]
                     IRAS20350+4126    &    4.5    (    0.05    )    &    1.2    (    0.07    )    &   3.77    (   0.309    )    &   1.01    &    4.4    &    1.2            \\[-1ex]
                     IRAS22543+6145    &   26.4    (    0.02    )    &    4.0    (    0.08    )    &   6.56    (   0.533    )    &   3.70    &    7.1    &    1.1            \\[-1ex]
                     IRAS23138+5945    &    8.3    (    0.05    )    &    1.0    (    0.13    )    &   8.31    (   1.184    )    &             \nodata    &             \nodata    &             \nodata            \\[-1ex]
                     IRAS23133+6050    &   15.9    (    0.03    )    &    1.7    (    0.12    )    &   9.39    (   1.151    )    &   0.80    &   19.9    &    2.1            \\[-1ex]
\enddata
\label{uchiicoldentable}
\end{deluxetable}

\begin{deluxetable}{llc}
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablecolumns{          3} 
\tablecaption{Mean abundance ratio for each phases.} 
\scriptsize
\tablehead{\colhead{Evolutionary Phases} && \colhead{Mean \ratio}}
\startdata
IRDC & Quiescent core & 0.97($\pm0.10$) \\[-1ex]
 &Active core& 2.65($\pm0.88$) \\[-1ex]
HMPO& & 4.17($\pm1.03$) \\[-1ex]
UCHII& & 8.96($\pm3.32$) \\[-1ex]
\enddata
\label{drvdratio}
\end{deluxetable}

\begin{deluxetable}{llccc}
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablecolumns{        5  } 
\tablecaption{Conditions for chemical modeling}
\scriptsize
\tablehead{\colhead{Evolutionary Phases} &\colhead{$n$} & \colhead{$T_\textrm{D}$} & \colhead{$T_\textrm{gas}$} & Chemical Timescale \\
\colhead{} & \colhead{[$cm^{-3}$]} & \colhead{[K]} & \colhead{[K]} & \colhead{[yr]}}
\startdata
IRDC & 			& 27 & 27 & 10000 \\[-1ex]
HMPO& 10$^{5} $    & 50 & 50 & 60000\\[-1ex]
UCHII& 			& 100 & 100 & 50000\\[-1ex]
\enddata
\label{modelcondition}
\end{deluxetable}
